The Kakeya conjecture, after Wang and Zahl

This is a Seminaire Bourbaki survey of the proof of the Kakeya conjecture in three dimensions. The survey is written for a broad mathematical audience. We sketch all the ideas in the proof, with many pictures.

==> intersecting_tubes_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp44953383924570445] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (41.41,175.16) -- (209.56,14.59) -- (262.77,70.31) -- (94.62,230.88) -- cycle ;
%Shape: Rectangle [id:dp8873448287119944] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (40.52,61.72) -- (260.55,136.84) -- (235.66,209.75) -- (15.63,134.63) -- cycle ;
%Shape: Rectangle [id:dp23172786115063537] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.14 ] (73.97,203.78) -- (208.16,18.66) -- (216.73,24.87) -- (82.53,209.99) -- cycle ;
%Shape: Rectangle [id:dp25350774911916507] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.14 ] (89.72,214.47) -- (207.1,18.26) -- (216.18,23.69) -- (98.79,219.9) -- cycle ;
%Shape: Rectangle [id:dp36415349447170176] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.14 ] (50.68,174.91) -- (247.42,58.41) -- (252.81,67.51) -- (56.07,184.01) -- cycle ;
%Shape: Rectangle [id:dp794683326464489] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.14 ] (47.13,64.31) -- (234.43,195.45) -- (228.36,204.11) -- (41.07,72.97) -- cycle ;
%Shape: Rectangle [id:dp7591697842349296] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.14 ] (28.77,100.59) -- (254.43,137.39) -- (252.73,147.82) -- (27.06,111.03) -- cycle ;
%Shape: Rectangle [id:dp7580984574879469] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.14 ] (23.16,120.23) -- (244.91,175.93) -- (242.34,186.19) -- (20.58,130.49) -- cycle ;




\end{tikzpicture}


==> key_scales_diagram.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9083458144965514] 
\draw    (120,100) -- (50,100) (115,104.5) -- (115,95.5)(110,104.5) -- (110,95.5)(105,104.5) -- (105,95.5)(100,104.5) -- (100,95.5)(95,104.5) -- (95,95.5)(90,104.5) -- (90,95.5)(85,104.5) -- (85,95.5)(80,104.5) -- (80,95.5)(75,104.5) -- (75,95.5)(70,104.5) -- (70,95.5)(65,104.5) -- (65,95.5)(60,104.5) -- (60,95.5)(55,104.5) -- (55,95.5) ;
\draw [shift={(50,100)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;
\draw [shift={(120,100)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da15603822727496064] 
\draw    (180,100) -- (160,100) (170,104.5) -- (170,95.5) ;
\draw [shift={(160,100)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;
\draw [shift={(180,100)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da939881562520329] 
\draw    (330,100) -- (230,100) (325,104.5) -- (325,95.5)(320,104.5) -- (320,95.5)(315,104.5) -- (315,95.5)(310,104.5) -- (310,95.5)(305,104.5) -- (305,95.5)(300,104.5) -- (300,95.5)(295,104.5) -- (295,95.5)(290,104.5) -- (290,95.5)(285,104.5) -- (285,95.5)(280,104.5) -- (280,95.5)(275,104.5) -- (275,95.5)(270,104.5) -- (270,95.5)(265,104.5) -- (265,95.5)(260,104.5) -- (260,95.5)(255,104.5) -- (255,95.5)(250,104.5) -- (250,95.5)(245,104.5) -- (245,95.5)(240,104.5) -- (240,95.5)(235,104.5) -- (235,95.5) ;
\draw [shift={(230,100)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;
\draw [shift={(330,100)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da6583015061370864] 
\draw    (120,100) -- (160,100) ;
%Straight Lines [id:da012515240672635208] 
\draw    (180,100) -- (230,100) ;
%Shape: Brace [id:dp43022070290518644] 
\draw   (119.92,89.79) .. controls (119.91,85.12) and (117.57,82.8) .. (112.9,82.81) -- (94.97,82.88) .. controls (88.3,82.91) and (84.96,80.59) .. (84.95,75.92) .. controls (84.96,80.59) and (81.64,82.93) .. (74.97,82.95)(77.97,82.94) -- (57.05,83.02) .. controls (52.38,83.03) and (50.06,85.37) .. (50.08,90.04) ;
%Shape: Brace [id:dp6403382869972823] 
\draw   (159.9,90) .. controls (159.9,85.33) and (157.57,83) .. (152.9,83) -- (150.03,83) .. controls (143.36,83) and (140.03,80.67) .. (140.03,76) .. controls (140.03,80.67) and (136.7,83) .. (130.03,83)(133.03,83) -- (127.16,83) .. controls (122.49,83) and (120.16,85.33) .. (120.16,90) ;
%Shape: Brace [id:dp19164943799154066] 
\draw   (230.2,89.75) .. controls (230.2,85.08) and (227.87,82.75) .. (223.2,82.75) -- (215.14,82.75) .. controls (208.47,82.75) and (205.14,80.42) .. (205.14,75.75) .. controls (205.14,80.42) and (201.81,82.75) .. (195.14,82.75)(198.14,82.75) -- (187.09,82.75) .. controls (182.42,82.75) and (180.09,85.08) .. (180.09,89.75) ;
%Shape: Brace [id:dp18451207899965905] 
\draw   (330.05,89.75) .. controls (330.08,85.08) and (327.76,82.74) .. (323.09,82.71) -- (290.09,82.55) .. controls (283.42,82.52) and (280.1,80.17) .. (280.12,75.5) .. controls (280.1,80.17) and (276.76,82.48) .. (270.09,82.45)(273.09,82.46) -- (237.09,82.28) .. controls (232.42,82.25) and (230.08,84.57) .. (230.05,89.24) ;

% Text Node
\draw (85.34,73.25) node [anchor=south] [inner sep=0.75pt]   [align=left] {Use sticky};
% Text Node
\draw (279.6,71.5) node [anchor=south] [inner sep=0.75pt]   [align=left] {Use sticky};
% Text Node
\draw (139.75,72.26) node [anchor=south] [inner sep=0.75pt]    {$( 2)$};
% Text Node
\draw (205.38,72.01) node [anchor=south] [inner sep=0.75pt]    {$( 2)$};
% Text Node
\draw (50,108.87) node [anchor=north] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (120,109.12) node [anchor=north] [inner sep=0.75pt]    {$\delta _{1}$};
% Text Node
\draw (160,109.87) node [anchor=north] [inner sep=0.75pt]    {$\delta _{2}$};
% Text Node
\draw (180,110.12) node [anchor=north] [inner sep=0.75pt]    {$\delta _{3}$};
% Text Node
\draw (230,109.87) node [anchor=north] [inner sep=0.75pt]    {$\delta _{4}$};
% Text Node
\draw (330,109.37) node [anchor=north] [inner sep=0.75pt]    {$\delta _{5}$};


\end{tikzpicture}


==> plank_tube_correspondence_diagram.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7333456367552263] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3.75pt}]  (370,190) -- (420,150) ;
%Straight Lines [id:da5791050255745148] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3.75pt}]  (420,150) -- (520,150) ;
%Straight Lines [id:da9496103725292623] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3.75pt}]  (420,150) -- (420,50) ;
%Straight Lines [id:da83986170111819] 
\draw [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ]   (402.33,176) -- (484.67,53) ;
%Straight Lines [id:da5858611838376353] 
\draw [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ]   (412.33,176) -- (494.67,53) ;
%Straight Lines [id:da25896266647331034] 
\draw [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ]   (402.33,186) -- (484.67,63) ;
%Straight Lines [id:da8375264865971237] 
\draw [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ]   (412.33,186) -- (494.67,63) ;
%Straight Lines [id:da15119496620085426] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3.75pt}]  (162,137) -- (262,137) ;
%Straight Lines [id:da8292026929934636] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,174) -- (162,117) ;
%Straight Lines [id:da8071692008490566] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190,174) -- (262,117) ;
%Straight Lines [id:da3825545812026524] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190,194) -- (262,137) ;
%Straight Lines [id:da5849008728587739] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3.75pt}]  (90,194) -- (162,137) ;
%Straight Lines [id:da8501006069423941] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (162,117) -- (167.22,117) -- (262,117) ;
%Straight Lines [id:da1228281190236119] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (262,117) -- (262,137) ;
%Straight Lines [id:da0167768255454267] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3.75pt}]  (162,137) -- (162,117) ;
%Shape: Rectangle [id:dp36008833839793364] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ] (110.33,188) -- (130.33,188) -- (130.33,192) -- (110.33,192) -- cycle ;
%Shape: Rectangle [id:dp037290406484801863] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ] (220.33,119) -- (240.33,119) -- (240.33,123) -- (220.33,123) -- cycle ;
%Straight Lines [id:da7442920487289764] 
\draw [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ]   (110.33,188) -- (220.33,119) ;
%Straight Lines [id:da6106092922775609] 
\draw [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ]   (110.33,192) -- (220.33,123) ;
%Straight Lines [id:da5978450111127214] 
\draw [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ]   (130.33,188) -- (240.33,119) ;

%Straight Lines [id:da4110697602328197] 
\draw [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ]   (130.33,192) -- (240.33,123) ;

%Shape: Rectangle [id:dp8088137163549026] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (90,174) -- (190,174) -- (190,194) -- (90,194) -- cycle ;
%Shape: Rectangle [id:dp4125262044246034] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (370,90) -- (470,90) -- (470,190) -- (370,190) -- cycle ;
%Straight Lines [id:da3979559246982318] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (370,90) -- (420,50) ;
%Straight Lines [id:da7549462915781765] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470,90) -- (520,50) ;
%Straight Lines [id:da9638770855963542] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470,190) -- (520,150) ;
%Straight Lines [id:da33821478108682046] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (520,50) -- (420,50) ;
%Straight Lines [id:da05255574865851376] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (520,150) -- (520,50) ;
%Straight Lines [id:da8836859077574697] 
\draw    (282,150) -- (348,150) ;
\draw [shift={(350,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(280,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp689275062858851] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ] (402.33,176) -- (412.33,176) -- (412.33,186) -- (402.33,186) -- cycle ;
%Shape: Rectangle [id:dp2505117260999915] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ] (484.67,53) -- (494.67,53) -- (494.67,63) -- (484.67,63) -- cycle ;

% Text Node
\draw (139.25,197.4) node [anchor=north] [inner sep=0.75pt]    {$K$};
% Text Node
\draw (423.34,195) node [anchor=north] [inner sep=0.75pt]   [align=left] {Unit Cube};


\end{tikzpicture}


==> tube_intersect_ball_diagram.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7591697842349296] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (46.16,25.2) -- (264.48,93.12) -- (261.34,103.22) -- (43.01,35.3) -- cycle ;
%Shape: Rectangle [id:dp6388722023778087] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (43.23,43.32) -- (269.72,74.62) -- (268.27,85.1) -- (41.78,53.79) -- cycle ;
%Shape: Rectangle [id:dp7478225773752081] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (44.34,43.11) -- (255.35,131.16) -- (251.28,140.92) -- (40.27,52.87) -- cycle ;
%Shape: Rectangle [id:dp7504911299587869] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (41.88,64.04) -- (265.85,110.01) -- (263.72,120.37) -- (39.75,74.4) -- cycle ;
%Shape: Circle [id:dp7523288379282599] 
\draw   (104,79.17) .. controls (104,54.22) and (124.22,34) .. (149.17,34) .. controls (174.11,34) and (194.33,54.22) .. (194.33,79.17) .. controls (194.33,104.11) and (174.11,124.33) .. (149.17,124.33) .. controls (124.22,124.33) and (104,104.11) .. (104,79.17) -- cycle ;
%Shape: Rectangle [id:dp5484623733256497] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.41 ] (116.78,51.39) -- (189.69,66.88) -- (187.82,75.72) -- (114.91,60.23) -- cycle ;
%Shape: Rectangle [id:dp06265589434968843] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.41 ] (110.07,75.31) -- (181.32,97.19) -- (178.68,105.8) -- (107.43,83.92) -- cycle ;




\end{tikzpicture}


==> tube_intersect_ball_two_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7591697842349296] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (272.96,42.94) -- (149.17,235.18) -- (144.96,232.47) -- (268.75,40.24) -- cycle ;
%Shape: Rectangle [id:dp6388722023778087] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (264.17,35.13) -- (163.44,240.39) -- (158.95,238.18) -- (259.68,32.92) -- cycle ;
%Shape: Rectangle [id:dp28865438102063234] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (293.43,217.98) -- (152.57,37.88) -- (156.51,34.8) -- (297.37,214.9) -- cycle ;
%Shape: Rectangle [id:dp4410627855113948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (303.7,212.25) -- (142.96,49.65) -- (146.51,46.13) -- (307.25,208.74) -- cycle ;
%Shape: Rectangle [id:dp6662668338270908] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (231.25,240.32) -- (211.01,12.57) -- (215.99,12.13) -- (236.23,239.87) -- cycle ;
%Shape: Rectangle [id:dp7548307060588242] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (242.99,241.09) -- (196.55,17.22) -- (201.44,16.2) -- (247.89,240.08) -- cycle ;
%Shape: Rectangle [id:dp9061805981959614] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (128.16,156) -- (352.35,111.08) -- (353.33,115.98) -- (129.15,160.9) -- cycle ;
%Shape: Rectangle [id:dp25466458597383934] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (128.67,167.75) -- (346.16,97.21) -- (347.7,101.96) -- (130.21,172.5) -- cycle ;
%Shape: Circle [id:dp7523288379282599] 
\draw   (184,138.17) .. controls (184,113.22) and (204.22,93) .. (229.17,93) .. controls (254.11,93) and (274.33,113.22) .. (274.33,138.17) .. controls (274.33,163.11) and (254.11,183.33) .. (229.17,183.33) .. controls (204.22,183.33) and (184,163.11) .. (184,138.17) -- cycle ;
%Shape: Rectangle [id:dp5484623733256497] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.41 ] (194.76,159.24) -- (231.82,94.56) -- (235.29,96.55) -- (198.23,161.22) -- cycle ;
%Shape: Rectangle [id:dp5707879185823016] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.41 ] (205.65,101.71) -- (262.81,167.46) -- (259.79,170.08) -- (202.63,104.33) -- cycle ;
%Shape: Rectangle [id:dp7882106040873192] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.41 ] (220.84,95) -- (233.04,181.26) -- (229.08,181.82) -- (216.88,95.56) -- cycle ;
%Shape: Rectangle [id:dp16500843103454932] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.41 ] (271.48,129.82) -- (187.06,151.34) -- (186.07,147.47) -- (270.49,125.95) -- cycle ;




\end{tikzpicture}

